Multigrid methods combined with low-rank approximation for tensor structured Markov chains

Markov chains that describe interacting subsystems suffer, on the one hand, from state space explosion but lead, on the other hand, to highly structured matrices. In this work, we propose a novel tensor-based algorithm to address such tensor structured Markov chains. Our algorithm combines a tensorized multigrid method with AMEn, an optimization-based low-rank tensor solver, for addressing coarse grid problems. Numerical experiments demonstrate that this combination overcomes the limitations incurred when using each of the two methods individually. As a consequence, Markov chain models of unprecedented size from a variety of applications can be addressed.

==> kanbanalt_tikz.tex <==
\begin{tikzpicture}[shorten >=3pt,shorten <= 3pt,auto]

   \draw (0,-1.5) node[] (Q1)  {$Q_1$};
   \draw (0,-1.2) node[] (Q1in)  {};
   \draw (0,0) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q11)  {};
   \draw (0,0.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q12)  {};
   \draw (0,1.25) node[rectangle,draw,minimum width = 0.5cm,minimum height = 1cm] (Q1dots)  {$\vdots$};
   \draw (0,2) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q13)  {};
   \draw (0,2.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q14)  {};
   \path[->] (Q1in) edge [] node {} (Q11);
       
   \draw (1.5,-1.5) node[] (Q2)  {$Q_2$};
   \draw (1.5,0) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q21)  {};
   \draw (1.5,0.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q22)  {};
   \draw (1.5,1.25) node[rectangle,draw,minimum width = 0.5cm,minimum height = 1cm] (Q2dots)  {$\vdots$};
   \draw (1.5,2) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q23)  {};
   \draw (1.5,2.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q24)  {};   
   
      \draw (3,-1.5) node[] (Q3)  {$Q_3$};
   \draw (3,0) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q31)  {};
   \draw (3,0.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q32)  {};
   \draw (3,1.25) node[rectangle,draw,minimum width = 0.5cm,minimum height = 1cm] (Q3dots)  {$\vdots$};
   \draw (3,2) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q33)  {};
   \draw (3,2.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q34)  {};   
   
         \draw (4.5,-1.5) node[] (Q4)  {$Q_4$};
   \draw (4.5,0) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q41)  {};
   \draw (4.5,0.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q42)  {};
   \draw (4.5,1.25) node[rectangle,draw,minimum width = 0.5cm,minimum height = 1cm] (Q4dots)  {$\vdots$};
   \draw (4.5,2) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q43)  {};
   \draw (4.5,2.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q44)  {};
   
   
         \draw (6,-1.5) node[] (Q5)  {$Q_5$};
   \draw (6,0) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q51)  {};
   \draw (6,0.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q52)  {};
   \draw (6,1.25) node[rectangle,draw,minimum width = 0.5cm,minimum height = 1cm] (Q5dots)  {$\vdots$};
   \draw (6,2) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q53)  {};
   \draw (6,2.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q54)  {};
   
   \draw (7.5,-1.5) node[] (Q6)  {$Q_6$};
   \draw (7.5,3.7) node[] (Q6out)  {};
   \draw (7.5,0) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q61)  {};
   \draw (7.5,0.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q62)  {};
   \draw (7.5,1.25) node[rectangle,draw,minimum width = 0.5cm,minimum height = 1cm] (Q6dots)  {$\vdots$};
   \draw (7.5,2) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q63)  {};
   \draw (7.5,2.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q64)  {};
  \path[<-] (Q6out) edge [] node {} (Q64);   
     
     \draw (0.2,2.75) node[rectangle,minimum width = 0.5cm,minimum height = 0.5cm] (Q1end)  {};
     \draw (1.3,-0.25) node[rectangle,minimum width = 0.5cm,minimum height = 0.5cm] (Q2begin)  {};
     \draw (1.7,2.75) node[rectangle,minimum width = 0.5cm,minimum height = 0.5cm] (Q2end)  {};
     \draw (2.8,-0.25) node[rectangle,minimum width = 0.5cm,minimum height = 0.5cm] (Q3begin)  {};
     \draw (3.2,2.75) node[rectangle,minimum width = 0.5cm,minimum height = 0.5cm] (Q3end)  {};
     \draw (4.3,-0.25) node[rectangle,minimum width = 0.5cm,minimum height = 0.5cm] (Q4begin)  {};
     \draw (4.7,2.75) node[rectangle,minimum width = 0.5cm,minimum height = 0.5cm] (Q4end)  {};
     \draw (5.8,-0.25) node[rectangle,minimum width = 0.5cm,minimum height = 0.5cm] (Q5begin)  {};
     \draw (6.2,2.75) node[rectangle,minimum width = 0.5cm,minimum height = 0.5cm] (Q5end)  {};
     \draw (7.3,-0.25) node[rectangle,minimum width = 0.5cm,minimum height = 0.5cm] (Q6begin)  {};

     
     \path[->] (Q1end) edge [] node {} (Q2begin);   
     \path[->] (Q2end) edge [] node {} (Q3begin);   
     \path[->] (Q3end) edge [] node {} (Q4begin);   
     \path[->] (Q4end) edge [] node {} (Q5begin);   
     \path[->] (Q5end) edge [] node {} (Q6begin);   
   
\end{tikzpicture}

==> metabolic_tikz.tex <==
\begin{tikzpicture}[shorten >=3pt,shorten <= 3pt,auto]

 \draw (-1.5,0) node[circle,minimum size = 0.8cm] (M0)  {};
   \draw (0,0) node[circle,draw,minimum size = 0.8cm] (M1)  {};
   \draw (0.2,0.2) node[circle,minimum size = 0.05cm] (M11)  {$\circ$};   
   \draw (-0.25,0.1) node[circle,minimum size = 0.05cm] (M12)  {$\circ$};
   \draw (0.05,-0.17) node[circle,minimum size = 0.05cm] (M13)  {$\circ$};   
   \draw (-0.1,0.05) node[circle,minimum size = 0.05cm] (M14)  {$\circ$};   
   
      \draw (1.5,0) node[circle,draw,minimum size = 0.8cm] (M2)  {};
   \draw (1.3,-0.1) node[circle,minimum size = 0.05cm] (M21)  {$\circ$};   
   \draw (1.55,0.27) node[circle,minimum size = 0.05cm] (M22)  {$\circ$};
   \draw (1.72,-0.12) node[circle,minimum size = 0.05cm] (M23)  {$\circ$};   
   \draw (1.69,0.1) node[circle,minimum size = 0.05cm] (M24)  {$\circ$};        
   \draw (1.47,-0.22) node[circle,minimum size = 0.05cm] (M25)  {$\circ$};      
      
      
        \draw (3,0) node[circle,draw,minimum size = 0.8cm] (M3)  {};
           \draw (2.75,-0.05) node[circle,minimum size = 0.05cm] (M31)  {$\circ$};   
   \draw (3.1,-0.15) node[circle,minimum size = 0.05cm] (M32)  {$\circ$};
   \draw (3.2,0.12) node[circle,minimum size = 0.05cm] (M33)  {$\circ$};   


      \draw (4.5,0) node[circle,draw,minimum size = 0.8cm] (M4)  {};
   \draw (4.72,0.15) node[circle,minimum size = 0.05cm] (M41)  {$\circ$};   
   \draw (4.31,-0.1) node[circle,minimum size = 0.05cm] (M42)  {$\circ$};
   \draw (4.48,0.13) node[circle,minimum size = 0.05cm] (M43)  {$\circ$};   
   \draw (4.5,-0.25) node[circle,minimum size = 0.05cm] (M44)  {$\circ$};         
      
      
         \draw (6,0) node[circle,draw,minimum size = 0.8cm] (M5)  {};
   \draw (6.1,0.21) node[circle,minimum size = 0.05cm] (M51)  {$\circ$};   
   \draw (5.98,-0.27) node[circle,minimum size = 0.05cm] (M52)  {$\circ$};
   \draw (6.2,-0.18) node[circle,minimum size = 0.05cm] (M53)  {$\circ$};   
   \draw (5.82,0.12) node[circle,minimum size = 0.05cm] (M54)  {$\circ$};            
         
      \draw (7.5,0) node[circle,draw,minimum size = 0.8cm] (M6)  {}; 
      \draw (7.61,-0.17) node[circle,minimum size = 0.05cm] (M61)  {$\circ$};   
      \draw (7.39,-0.02) node[circle,minimum size = 0.05cm] (M62)  {$\circ$};
   	  \draw (7.49,0.11) node[circle,minimum size = 0.05cm] (M63)  {$\circ$};  
      
      \draw (9,0) node[circle,minimum size = 0.8cm] (M7)  {};
      
      \path[->] (M0) edge [] node {} (M1); 
     \path[->] (M1) edge [] node {} (M2);   
     \path[->] (M2) edge [] node {} (M3);   
      \path[->] (M3) edge [] node {} (M4);   
     \path[->] (M4) edge [] node {} (M5); 
    \path[->] (M5) edge [] node {} (M6);   
     \path[->] (M6) edge [] node {} (M7);
   %  \path[->] (M6.south) edge [bend left] node {} (M1.south);
\end{tikzpicture}


==> metabolic_tikz2.tex <==
\begin{tikzpicture}[shorten >=3pt,shorten <= 3pt,auto]

 \draw (-1.5,0) node[circle,minimum size = 0.8cm] (M0)  {};
   \draw (0,0) node[circle,draw,minimum size = 0.8cm] (M1)  {};
   \draw (0.2,0.2) node[circle,minimum size = 0.05cm] (M11)  {$\circ$};   
   \draw (-0.25,0.1) node[circle,minimum size = 0.05cm] (M12)  {$\circ$};
   \draw (0.05,-0.17) node[circle,minimum size = 0.05cm] (M13)  {$\circ$};   
   \draw (-0.1,0.05) node[circle,minimum size = 0.05cm] (M14)  {$\circ$};   
   
      \draw (1.5,0) node[circle,draw,minimum size = 0.8cm] (M2)  {};
   \draw (1.3,-0.1) node[circle,minimum size = 0.05cm] (M21)  {$\circ$};   
   \draw (1.55,0.27) node[circle,minimum size = 0.05cm] (M22)  {$\circ$};
   \draw (1.72,-0.12) node[circle,minimum size = 0.05cm] (M23)  {$\circ$};   
   \draw (1.69,0.1) node[circle,minimum size = 0.05cm] (M24)  {$\circ$};        
   \draw (1.47,-0.22) node[circle,minimum size = 0.05cm] (M25)  {$\circ$};      
      
      
        \draw (3,0-1) node[circle,draw,minimum size = 0.8cm] (M3)  {};
           \draw (2.75,-0.05-1) node[circle,minimum size = 0.05cm] (M31)  {$\circ$};   
   \draw (3.1,-0.15-1) node[circle,minimum size = 0.05cm] (M32)  {$\circ$};
   \draw (3.2,0.12-1) node[circle,minimum size = 0.05cm] (M33)  {$\circ$};   
      \draw (4.5,-1) node[circle,minimum size = 0.8cm] (M9)  {};

      \draw (4.5-1.5,0) node[circle,draw,minimum size = 0.8cm] (M4)  {};
   \draw (4.72-1.5,0.15) node[circle,minimum size = 0.05cm] (M41)  {$\circ$};   
   \draw (4.31-1.5,-0.1) node[circle,minimum size = 0.05cm] (M42)  {$\circ$};
   \draw (4.48-1.5,0.13) node[circle,minimum size = 0.05cm] (M43)  {$\circ$};   
   \draw (4.5-1.5,-0.25) node[circle,minimum size = 0.05cm] (M44)  {$\circ$};         
      
      
         \draw (6-1.5,0) node[circle,draw,minimum size = 0.8cm] (M5)  {};
   \draw (6.1-1.5,0.21) node[circle,minimum size = 0.05cm] (M51)  {$\circ$};   
   \draw (5.98-1.5,-0.27) node[circle,minimum size = 0.05cm] (M52)  {$\circ$};
   \draw (6.2-1.5,-0.18) node[circle,minimum size = 0.05cm] (M53)  {$\circ$};   
   \draw (5.82-1.5,0.12) node[circle,minimum size = 0.05cm] (M54)  {$\circ$};            
         
      \draw (7.5-1.5,0) node[circle,draw,minimum size = 0.8cm] (M6)  {}; 
      \draw (7.61-1.5,-0.17) node[circle,minimum size = 0.05cm] (M61)  {$\circ$};   
      \draw (7.39-1.5,-0.02) node[circle,minimum size = 0.05cm] (M62)  {$\circ$};
   	  \draw (7.49-1.5,0.11) node[circle,minimum size = 0.05cm] (M63)  {$\circ$};  
      
      \draw (9-1.5,0) node[circle,minimum size = 0.8cm] (M7)  {};

      \draw (9,0) node[circle,minimum size = 0.8cm] (M8)  {};
      
      \path[->] (M0) edge [] node {} (M1); 
     \path[->] (M1) edge [] node {} (M2);   
     \path[->] (M2) edge [] node {} (M3);   
      \path[->] (M2) edge [] node {} (M4);   
     \path[->] (M4) edge [] node {} (M5); 
    \path[->] (M5) edge [] node {} (M6);   
     \path[->] (M6) edge [] node {} (M7);
     \path[->] (M3) edge [] node {} (M9); 
   %  \path[->] (M6.south) edge [bend left] node {} (M1.south);
\end{tikzpicture}


==> overflow_tikz.tex <==
\begin{tikzpicture}[shorten >=3pt,shorten <= 3pt,auto]

   \draw (0,-1.5) node[] (Q1)  {$Q_1$};
   \draw (0,-1.2) node[] (Q1in)  {};
   \draw (0,3.7) node[] (Q1out)  {};
   \draw (0,0) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q11)  {};
   \draw (0,0.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q12)  {};
   \draw (0,1.25) node[rectangle,draw,minimum width = 0.5cm,minimum height = 1cm] (Q1dots)  {$\vdots$};
   \draw (0,2) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q13)  {};
   \draw (0,2.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q14)  {};
  \path[<-] (Q1out) edge [] node {} (Q14);
   \path[->] (Q1in) edge [] node {} (Q11);
   
   
   
    
   \draw (1.5,-1.5) node[] (Q2)  {$Q_2$};
   \draw (1.5,-1.2) node[] (Q2in)  {};
   \draw (1.5,3.7) node[] (Q2out)  {};
   \draw (1.5,0) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q21)  {};
   \draw (1.5,0.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q22)  {};
   \draw (1.5,1.25) node[rectangle,draw,minimum width = 0.5cm,minimum height = 1cm] (Q2dots)  {$\vdots$};
   \draw (1.5,2) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q23)  {};
   \draw (1.5,2.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q24)  {};
  \path[<-] (Q2out) edge [] node {} (Q24);
   \path[->] (Q2in) edge [] node {} (Q21);   
   
   
      \draw (3,-1.5) node[] (Q3)  {$Q_3$};
   \draw (3,-1.2) node[] (Q3in)  {};
   \draw (3,3.7) node[] (Q3out)  {};
   \draw (3,0) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q31)  {};
   \draw (3,0.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q32)  {};
   \draw (3,1.25) node[rectangle,draw,minimum width = 0.5cm,minimum height = 1cm] (Q3dots)  {$\vdots$};
   \draw (3,2) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q33)  {};
   \draw (3,2.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q34)  {};
  \path[<-] (Q3out) edge [] node {} (Q34);
   \path[->] (Q3in) edge [] node {} (Q31);   
   
   
         \draw (4.5,-1.5) node[] (Q4)  {$Q_4$};
   \draw (4.5,-1.2) node[] (Q4in)  {};
   \draw (4.5,3.7) node[] (Q4out)  {};
   \draw (4.5,0) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q41)  {};
   \draw (4.5,0.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q42)  {};
   \draw (4.5,1.25) node[rectangle,draw,minimum width = 0.5cm,minimum height = 1cm] (Q4dots)  {$\vdots$};
   \draw (4.5,2) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q43)  {};
   \draw (4.5,2.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q44)  {};
  \path[<-] (Q4out) edge [] node {} (Q44);
   \path[->] (Q4in) edge [] node {} (Q41);   
   
   
         \draw (6,-1.5) node[] (Q5)  {$Q_5$};
   \draw (6,-1.2) node[] (Q5in)  {};
   \draw (6,3.7) node[] (Q5out)  {};
   \draw (6,0) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q51)  {};
   \draw (6,0.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q52)  {};
   \draw (6,1.25) node[rectangle,draw,minimum width = 0.5cm,minimum height = 1cm] (Q5dots)  {$\vdots$};
   \draw (6,2) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q53)  {};
   \draw (6,2.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q54)  {};
  \path[<-] (Q5out) edge [] node {} (Q54);
   \path[->] (Q5in) edge [] node {} (Q51);  
   
      
         \draw (7.5,-1.5) node[] (Q6)  {$Q_6$};
   \draw (7.5,-1.2) node[] (Q6in)  {};
   \draw (7.5,3.7) node[] (Q6out)  {};
   \draw (7.5,0) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q61)  {};
   \draw (7.5,0.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q62)  {};
   \draw (7.5,1.25) node[rectangle,draw,minimum width = 0.5cm,minimum height = 1cm] (Q6dots)  {$\vdots$};
   \draw (7.5,2) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q63)  {};
   \draw (7.5,2.5) node[rectangle,draw,minimum width = 0.5cm,minimum height = 0.5cm] (Q64)  {};
  \path[<-] (Q6out) edge [] node {} (Q64);
   \path[->] (Q6in) edge [] node {} (Q61);   
   
   \draw (9,0) node[rectangle,minimum width = 0.5cm,minimum height = 0.5cm] (Q7)  {};
     
     \path[->] (Q11) edge [] node {} (Q21);  
     \path[->] (Q21) edge [] node {} (Q31);  
     \path[->] (Q31) edge [] node {} (Q41);  
     \path[->] (Q41) edge [] node {} (Q51);
     \path[->] (Q51) edge [] node {} (Q61);  
     \path[->] (Q61) edge [] node {} (Q7);  
   
\end{tikzpicture}

